Phase-aware video generation for physics-grounded dynamics and interactions

Generating physically plausible videos for solid-gas dynamics is challenging as different phases exhibit distinct dynamics yet remain coupled through physical interactions. We present PAVG, a Phase-Aware Video Generator for solid-gas dynamics and interactions. It employs a dual-branch architecture to explicitly model the distinct dynamics of solids and gases, while spatiotemporal cross-attention captures their physical interactions. This design enables PAVG to preserve phasespecific motion characteristics while producing physically consistent responses across phases. To facilitate this task, we further construct a simulation corpus comprising over 700K physical trajectories across diverse solid, gas, and solid-gas interaction scenarios. Extensive evaluations demonstrate that our PAVG produces videos with improved motion adherence, physical plausibility, and visual quality compared with existing approaches.

==> figures/model_notation.tex <==
% CVPR-only vector architecture; editable source: figure_sources/bidirectional_cpi/.
% Omit the redundant title strip; retain all three labeled architecture panels.
\includegraphics[width=0.92\linewidth,trim={16bp 10bp 16bp 60bp},clip]{\pavgroot/figures/pavg_traj_architecture.pdf}


==> figures/overview_notation.tex <==
% CVPR soccer workflow; editable source: figure_sources/overview_soccer/.
% Trim exterior whitespace and keep the overview compact within the two-column float.
\includegraphics[width=0.90\linewidth,trim={18bp 16.5bp 18bp 16.5bp},clip]{\pavgroot/figures/overview.pdf}

